HERON: Real-Time Obstacle-Aware Reachability Maps for Mobile Manipulators

Mobile manipulator robots rarely reposition their base during manipulation, because doing so requires real-time knowledge of how well the arm can reach its surroundings among obstacles. Reachability maps (RMs) encode this knowledge, but existing methods are slow, coarse (typically 5 cm), or ignore real obstacles. This article asks whether a neural network can predict an obstacle-aware RM at 2 cm resolution from a live depth camera, on embedded hardware, fast enough for online use. We present HERON, a 3D U-Net trained on RMs computed with the GPU-accelerated inverse kinematics of cuRobo, first on synthetic scenes and then on real depth data, and deployed on a Jetson AGX Orin with TensorRT and INT8 quantization. HERON predicts the RM of a 2.56 m cube around the arm in 115 ms on average, for a measured system rate of 8.57 Hz, close to the 10 Hz update rate of the obstacle map, whereas computing the same map with cuRobo takes about 90 min. Against the cuRobo ground truth, 95% of the voxels lie within 1 class out of 51 with the FP32 model and within 3 classes with the INT8 model, with a Pearson correlation of 0.99 and a quadratic weighted kappa above 0.9. Accuracy degrades mainly at the workspace boundaries.

==> img/unet3d_architecture.tex <==
% Generated layout; colors from image_script/config_unet3d.yaml
% Requires \usetikzlibrary{arrows.meta}
\definecolor{boxfront}{HTML}{5B9BD5}
\definecolor{boxtop}{HTML}{9BC2E6}
\definecolor{boxside}{HTML}{2E75B6}
\definecolor{boxedge}{HTML}{3A78B5}
\definecolor{skipfront}{HTML}{D6E8F7}
\definecolor{cskip}{HTML}{00B050}
\definecolor{cpool}{HTML}{C00000}
\definecolor{cup}{HTML}{E07B00}
\definecolor{cconv}{HTML}{7030A0}
\begin{tikzpicture}[
    every node/.style={inner sep=1pt},
    conv/.style={-{Latex[length=1.6mm]}, cconv, line width=0.6pt},
    pool/.style={-{Latex[length=1.6mm]}, cpool, line width=0.8pt},
    up/.style={-{Latex[length=1.6mm]}, cup, line width=0.8pt},
    skip/.style={-{Latex[length=1.6mm]}, cskip, line width=0.8pt},
    ch/.style={font=\footnotesize\bfseries, text=black!90, anchor=south},
    res/.style={font=\scriptsize, text=black!65, rotate=90, anchor=south},
    op/.style={font=\footnotesize\bfseries},
]
    % ---------------------------------------------------- input / output
    \node[inner sep=0pt, draw=boxedge] (in) at (0.725,0) {\includegraphics[width=1.45cm, angle=90]{img/input.png}};
    \node[ch] at (0.725,0.725) {1};
    \node[inner sep=0pt, draw=boxedge] (out) at (16.345,0) {\includegraphics[width=1.45cm, angle=90]{img/output.png}};
    \node[ch] at (16.345,0.725) {1};
    % ---------------------------------------------------- level 0 (128^3)
    % encoder
    \filldraw[fill=boxfront, draw=boxedge] (1.73,-0.725) rectangle (2.11,0.725);
    \filldraw[fill=boxtop, draw=boxedge] (1.73,0.725) -- (1.84,0.835) -- (2.22,0.835) -- (2.11,0.725) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (2.11,-0.725) -- (2.22,-0.615) -- (2.22,0.835) -- (2.11,0.725) -- cycle;
    \node[ch] at (1.975,0.835) {16};
    \filldraw[fill=boxfront, draw=boxedge] (2.36,-0.725) rectangle (2.74,0.725);
    \filldraw[fill=boxtop, draw=boxedge] (2.36,0.725) -- (2.47,0.835) -- (2.85,0.835) -- (2.74,0.725) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (2.74,-0.725) -- (2.85,-0.615) -- (2.85,0.835) -- (2.74,0.725) -- cycle;
    \node[ch] at (2.605,0.835) {16};
    % decoder
    \filldraw[fill=skipfront, fill opacity=0.85, draw=boxedge] (13.19,-0.725) rectangle (13.57,0.725);
    \filldraw[fill=boxtop, fill opacity=0.45, draw=boxedge] (13.19,0.725) -- (13.3,0.835) -- (13.68,0.835) -- (13.57,0.725) -- cycle;
    \filldraw[fill=boxside, fill opacity=0.35, draw=boxedge] (13.57,-0.725) -- (13.68,-0.615) -- (13.68,0.835) -- (13.57,0.725) -- cycle;
    \filldraw[fill=boxfront, draw=boxedge] (13.59,-0.725) rectangle (13.97,0.725);
    \filldraw[fill=boxtop, draw=boxedge] (13.59,0.725) -- (13.7,0.835) -- (14.08,0.835) -- (13.97,0.725) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (13.97,-0.725) -- (14.08,-0.615) -- (14.08,0.835) -- (13.97,0.725) -- cycle;
    \node[ch] at (13.835,0.835) {16};
    \filldraw[fill=boxfront, draw=boxedge] (14.22,-0.725) rectangle (14.6,0.725);
    \filldraw[fill=boxtop, draw=boxedge] (14.22,0.725) -- (14.33,0.835) -- (14.71,0.835) -- (14.6,0.725) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (14.6,-0.725) -- (14.71,-0.615) -- (14.71,0.835) -- (14.6,0.725) -- cycle;
    \node[ch] at (14.465,0.835) {16};
    \filldraw[fill=boxfront, draw=boxedge] (14.85,-0.725) rectangle (15.23,0.725);
    \filldraw[fill=boxtop, draw=boxedge] (14.85,0.725) -- (14.96,0.835) -- (15.34,0.835) -- (15.23,0.725) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (15.23,-0.725) -- (15.34,-0.615) -- (15.34,0.835) -- (15.23,0.725) -- cycle;
    % ---------------------------------------------------- level 1 (64^3)
    % encoder
    \filldraw[fill=boxfront, draw=boxedge] (2.24,-2.485) rectangle (2.62,-1.315);
    \filldraw[fill=boxtop, draw=boxedge] (2.24,-1.315) -- (2.35,-1.205) -- (2.73,-1.205) -- (2.62,-1.315) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (2.62,-2.485) -- (2.73,-2.375) -- (2.73,-1.205) -- (2.62,-1.315) -- cycle;
    \filldraw[fill=boxfront, draw=boxedge] (2.87,-2.485) rectangle (3.32,-1.315);
    \filldraw[fill=boxtop, draw=boxedge] (2.87,-1.315) -- (2.98,-1.205) -- (3.43,-1.205) -- (3.32,-1.315) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (3.32,-2.485) -- (3.43,-2.375) -- (3.43,-1.205) -- (3.32,-1.315) -- cycle;
    \node[ch] at (3.15,-1.205) {32};
    \filldraw[fill=boxfront, draw=boxedge] (3.57,-2.485) rectangle (4.02,-1.315);
    \filldraw[fill=boxtop, draw=boxedge] (3.57,-1.315) -- (3.68,-1.205) -- (4.13,-1.205) -- (4.02,-1.315) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (4.02,-2.485) -- (4.13,-2.375) -- (4.13,-1.205) -- (4.02,-1.315) -- cycle;
    \node[ch] at (3.85,-1.205) {32};
    % decoder
    \filldraw[fill=skipfront, fill opacity=0.85, draw=boxedge] (11.565,-2.485) rectangle (12.015,-1.315);
    \filldraw[fill=boxtop, fill opacity=0.45, draw=boxedge] (11.565,-1.315) -- (11.675,-1.205) -- (12.125,-1.205) -- (12.015,-1.315) -- cycle;
    \filldraw[fill=boxside, fill opacity=0.35, draw=boxedge] (12.015,-2.485) -- (12.125,-2.375) -- (12.125,-1.205) -- (12.015,-1.315) -- cycle;
    \filldraw[fill=boxfront, draw=boxedge] (12.035,-2.485) rectangle (12.485,-1.315);
    \filldraw[fill=boxtop, draw=boxedge] (12.035,-1.315) -- (12.145,-1.205) -- (12.595,-1.205) -- (12.485,-1.315) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (12.485,-2.485) -- (12.595,-2.375) -- (12.595,-1.205) -- (12.485,-1.315) -- cycle;
    \node[ch] at (12.315,-1.205) {32};
    \filldraw[fill=boxfront, draw=boxedge] (12.735,-2.485) rectangle (13.185,-1.315);
    \filldraw[fill=boxtop, draw=boxedge] (12.735,-1.315) -- (12.845,-1.205) -- (13.295,-1.205) -- (13.185,-1.315) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (13.185,-2.485) -- (13.295,-2.375) -- (13.295,-1.205) -- (13.185,-1.315) -- cycle;
    \node[ch] at (13.015,-1.205) {32};
    \filldraw[fill=boxfront, draw=boxedge] (13.435,-2.485) rectangle (13.885,-1.315);
    \filldraw[fill=boxtop, draw=boxedge] (13.435,-1.315) -- (13.545,-1.205) -- (13.995,-1.205) -- (13.885,-1.315) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (13.885,-2.485) -- (13.995,-2.375) -- (13.995,-1.205) -- (13.885,-1.315) -- cycle;
    % ---------------------------------------------------- level 2 (32^3)
    % encoder
    \filldraw[fill=boxfront, draw=boxedge] (3.45,-3.865) rectangle (3.9,-2.935);
    \filldraw[fill=boxtop, draw=boxedge] (3.45,-2.935) -- (3.56,-2.825) -- (4.01,-2.825) -- (3.9,-2.935) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (3.9,-3.865) -- (4.01,-3.755) -- (4.01,-2.825) -- (3.9,-2.935) -- cycle;
    \filldraw[fill=boxfront, draw=boxedge] (4.15,-3.865) rectangle (4.67,-2.935);
    \filldraw[fill=boxtop, draw=boxedge] (4.15,-2.935) -- (4.26,-2.825) -- (4.78,-2.825) -- (4.67,-2.935) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (4.67,-3.865) -- (4.78,-3.755) -- (4.78,-2.825) -- (4.67,-2.935) -- cycle;
    \node[ch] at (4.465,-2.825) {64};
    \filldraw[fill=boxfront, draw=boxedge] (4.92,-3.865) rectangle (5.44,-2.935);
    \filldraw[fill=boxtop, draw=boxedge] (4.92,-2.935) -- (5.03,-2.825) -- (5.55,-2.825) -- (5.44,-2.935) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (5.44,-3.865) -- (5.55,-3.755) -- (5.55,-2.825) -- (5.44,-2.935) -- cycle;
    \node[ch] at (5.235,-2.825) {64};
    % decoder
    \filldraw[fill=skipfront, fill opacity=0.85, draw=boxedge] (9.8,-3.865) rectangle (10.32,-2.935);
    \filldraw[fill=boxtop, fill opacity=0.45, draw=boxedge] (9.8,-2.935) -- (9.91,-2.825) -- (10.43,-2.825) -- (10.32,-2.935) -- cycle;
    \filldraw[fill=boxside, fill opacity=0.35, draw=boxedge] (10.32,-3.865) -- (10.43,-3.755) -- (10.43,-2.825) -- (10.32,-2.935) -- cycle;
    \filldraw[fill=boxfront, draw=boxedge] (10.34,-3.865) rectangle (10.86,-2.935);
    \filldraw[fill=boxtop, draw=boxedge] (10.34,-2.935) -- (10.45,-2.825) -- (10.97,-2.825) -- (10.86,-2.935) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (10.86,-3.865) -- (10.97,-3.755) -- (10.97,-2.825) -- (10.86,-2.935) -- cycle;
    \node[ch] at (10.655,-2.825) {64};
    \filldraw[fill=boxfront, draw=boxedge] (11.11,-3.865) rectangle (11.63,-2.935);
    \filldraw[fill=boxtop, draw=boxedge] (11.11,-2.935) -- (11.22,-2.825) -- (11.74,-2.825) -- (11.63,-2.935) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (11.63,-3.865) -- (11.74,-3.755) -- (11.74,-2.825) -- (11.63,-2.935) -- cycle;
    \node[ch] at (11.425,-2.825) {64};
    \filldraw[fill=boxfront, draw=boxedge] (11.88,-3.865) rectangle (12.4,-2.935);
    \filldraw[fill=boxtop, draw=boxedge] (11.88,-2.935) -- (11.99,-2.825) -- (12.51,-2.825) -- (12.4,-2.935) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (12.4,-3.865) -- (12.51,-3.755) -- (12.51,-2.825) -- (12.4,-2.935) -- cycle;
    % ---------------------------------------------------- level 3 (16^3)
    % encoder
    \filldraw[fill=boxfront, draw=boxedge] (4.8,-5.01) rectangle (5.32,-4.29);
    \filldraw[fill=boxtop, draw=boxedge] (4.8,-4.29) -- (4.91,-4.18) -- (5.43,-4.18) -- (5.32,-4.29) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (5.32,-5.01) -- (5.43,-4.9) -- (5.43,-4.18) -- (5.32,-4.29) -- cycle;
    \filldraw[fill=boxfront, draw=boxedge] (5.57,-5.01) rectangle (6.17,-4.29);
    \filldraw[fill=boxtop, draw=boxedge] (5.57,-4.29) -- (5.68,-4.18) -- (6.28,-4.18) -- (6.17,-4.29) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (6.17,-5.01) -- (6.28,-4.9) -- (6.28,-4.18) -- (6.17,-4.29) -- cycle;
    \node[ch] at (5.925,-4.18) {128};
    \filldraw[fill=boxfront, draw=boxedge] (6.42,-5.01) rectangle (7.02,-4.29);
    \filldraw[fill=boxtop, draw=boxedge] (6.42,-4.29) -- (6.53,-4.18) -- (7.13,-4.18) -- (7.02,-4.29) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (7.02,-5.01) -- (7.13,-4.9) -- (7.13,-4.18) -- (7.02,-4.29) -- cycle;
    \node[ch] at (6.775,-4.18) {128};
    % decoder
    \filldraw[fill=skipfront, fill opacity=0.85, draw=boxedge] (7.86,-5.01) rectangle (8.46,-4.29);
    \filldraw[fill=boxtop, fill opacity=0.45, draw=boxedge] (7.86,-4.29) -- (7.97,-4.18) -- (8.57,-4.18) -- (8.46,-4.29) -- cycle;
    \filldraw[fill=boxside, fill opacity=0.35, draw=boxedge] (8.46,-5.01) -- (8.57,-4.9) -- (8.57,-4.18) -- (8.46,-4.29) -- cycle;
    \filldraw[fill=boxfront, draw=boxedge] (8.48,-5.01) rectangle (9.08,-4.29);
    \filldraw[fill=boxtop, draw=boxedge] (8.48,-4.29) -- (8.59,-4.18) -- (9.19,-4.18) -- (9.08,-4.29) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (9.08,-5.01) -- (9.19,-4.9) -- (9.19,-4.18) -- (9.08,-4.29) -- cycle;
    \node[ch] at (8.835,-4.18) {128};
    \filldraw[fill=boxfront, draw=boxedge] (9.33,-5.01) rectangle (9.93,-4.29);
    \filldraw[fill=boxtop, draw=boxedge] (9.33,-4.29) -- (9.44,-4.18) -- (10.04,-4.18) -- (9.93,-4.29) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (9.93,-5.01) -- (10.04,-4.9) -- (10.04,-4.18) -- (9.93,-4.29) -- cycle;
    \node[ch] at (9.685,-4.18) {128};
    \filldraw[fill=boxfront, draw=boxedge] (10.18,-5.01) rectangle (10.78,-4.29);
    \filldraw[fill=boxtop, draw=boxedge] (10.18,-4.29) -- (10.29,-4.18) -- (10.89,-4.18) -- (10.78,-4.29) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (10.78,-5.01) -- (10.89,-4.9) -- (10.89,-4.18) -- (10.78,-4.29) -- cycle;
    % ---------------------------------------------------- level 4 (8^3)
    % bottleneck
    \filldraw[fill=boxfront, draw=boxedge] (6.3,-5.9) rectangle (6.9,-5.4);
    \filldraw[fill=boxtop, draw=boxedge] (6.3,-5.4) -- (6.41,-5.29) -- (7.01,-5.29) -- (6.9,-5.4) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (6.9,-5.9) -- (7.01,-5.79) -- (7.01,-5.29) -- (6.9,-5.4) -- cycle;
    \filldraw[fill=boxfront, draw=boxedge] (7.15,-5.9) rectangle (7.85,-5.4);
    \filldraw[fill=boxtop, draw=boxedge] (7.15,-5.4) -- (7.26,-5.29) -- (7.96,-5.29) -- (7.85,-5.4) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (7.85,-5.9) -- (7.96,-5.79) -- (7.96,-5.29) -- (7.85,-5.4) -- cycle;
    \node[ch] at (7.555,-5.29) {256};
    \filldraw[fill=boxfront, draw=boxedge] (8.1,-5.9) rectangle (8.8,-5.4);
    \filldraw[fill=boxtop, draw=boxedge] (8.1,-5.4) -- (8.21,-5.29) -- (8.91,-5.29) -- (8.8,-5.4) -- cycle;
    \filldraw[fill=boxside, draw=boxedge] (8.8,-5.9) -- (8.91,-5.79) -- (8.91,-5.29) -- (8.8,-5.4) -- cycle;
    % ---------------------------------------------------- conv arrows
    \draw[conv] (1.45,0) -- (1.73,0);
    \draw[conv] (2.22,0) -- (2.36,0);
    \draw[conv] (2.73,-1.9) -- (2.87,-1.9);
    \draw[conv] (3.43,-1.9) -- (3.57,-1.9);
    \draw[conv] (4.01,-3.4) -- (4.15,-3.4);
    \draw[conv] (4.78,-3.4) -- (4.92,-3.4);
    \draw[conv] (5.43,-4.65) -- (5.57,-4.65);
    \draw[conv] (6.28,-4.65) -- (6.42,-4.65);
    \draw[conv] (7.01,-5.65) -- (7.15,-5.65);
    \draw[conv] (7.96,-5.65) -- (8.1,-5.65);
    \draw[conv] (14.08,0) -- (14.22,0);
    \draw[conv] (14.71,0) -- (14.85,0);
    \draw[conv] (12.595,-1.9) -- (12.735,-1.9);
    \draw[conv] (13.295,-1.9) -- (13.435,-1.9);
    \draw[conv] (10.97,-3.4) -- (11.11,-3.4);
    \draw[conv] (11.74,-3.4) -- (11.88,-3.4);
    \draw[conv] (9.19,-4.65) -- (9.33,-4.65);
    \draw[conv] (10.04,-4.65) -- (10.18,-4.65);
    \draw[conv] (15.34,0) -- (15.62,0);
    % ---------------------------------------------------- max pool
    \draw[pool] (2.55,-0.725) -- (2.55,-0.965) -| (2.43,-1.205);
    \node[op, cpool, anchor=east] at (2.37,-0.965) {max pool};
    \draw[pool] (3.795,-2.485) -- (3.795,-2.655) -| (3.675,-2.825);
    \draw[pool] (5.18,-3.865) -- (5.18,-4.022) -| (5.06,-4.18);
    \draw[pool] (6.72,-5.01) -- (6.72,-5.15) -| (6.6,-5.29);
    % ---------------------------------------------------- up-conv
    \draw[up] (13.66,-1.205) -- (13.66,-0.965) -| (13.78,-0.725);
    \node[op, cup, anchor=west] at (13.84,-0.965) {up-conv};
    \draw[up] (12.14,-2.825) -- (12.14,-2.655) -| (12.26,-2.485);
    \draw[up] (10.48,-4.18) -- (10.48,-4.022) -| (10.6,-3.865);
    \draw[up] (8.45,-5.29) -- (8.45,-5.15) -| (8.78,-5.01);
    % ---------------------------------------------------- skip connections
    \draw[skip] (2.85,0) -- (13.19,0) node[op, cskip, midway, above] {concat};
    \draw[skip] (4.13,-1.9) -- (11.565,-1.9);
    \draw[skip] (5.55,-3.4) -- (9.8,-3.4);
    \draw[skip] (7.13,-4.65) -- (7.86,-4.65);
    % ---------------------------------------------------- resolutions (left)
    \node[res] at (-0.08,0) {$128^3$};
    \node[res] at (2.16,-1.9) {$64^3$};
    \node[res] at (3.37,-3.4) {$32^3$};
    \node[res] at (4.72,-4.65) {$16^3$};
    \node[res] at (6.22,-5.65) {$8^3$};
\end{tikzpicture}

